Faster motif counting via succinct color coding and adaptive sampling

We address the problem of computing the distribution of induced connected subgraphs, aka \emph{graphlets} or \emph{motifs}, in large graphs. The current state-of-the-art algorithms estimate the motif counts via uniform sampling, by leveraging the color coding technique by Alon, Yuster and Zwick. In this work we extend the applicability of this approach, by introducing a set of algorithmic optimizations and techniques that reduce the running time and space usage of color coding and improve the accuracy of the counts. To this end, we first show how to optimize color coding to efficiently build a compact table of a representative subsample of all graphlets in the input graph. For $8$-node motifs, we can build such a table in one hour for a graph with $65$M nodes and $1.8$B edges, which is $2000$ times larger than the state of the art. We then introduce a novel adaptive sampling scheme that breaks the "additive error barrier" of uniform sampling, guaranteeing multiplicative approximations instead of just additive ones. This allows us to count not only the most frequent motifs, but also extremely rare ones. For instance, on one graph we accurately count nearly $10.000$ distinct $8$-node motifs whose relative frequency is so small that uniform sampling would literally take centuries to find them. Our results show that color coding is still the most promising approach to scalable motif counting.

==> balanced.tikz <==
\begin{tikzpicture}[line width=.5pt,level distance=0.7cm,
sibling distance=1cm, minimum size=10pt,inner sep=1.5,outer sep=0,
level 1/.style={sibling distance=.9cm, minimum size=11pt,outer sep=0},
level 2/.style={sibling distance=.9cm, minimum size=11pt,outer sep=0},
every node/.style={solid,black},
norm/.style={solid,black,line width=.5pt},
cut/.style={dotted,thick}
]

\tikzstyle{every node}=[circle,draw,minimum size=5pt]

\node (r1) at(0,0) {3}
    child {
    node {1} 
    child { node {2} }
    child { node {7} }
}
child {
    node {5}
%    child { node {6} }
};

%\tikzstyle{level 1}=[sibling distance=1.5cm]
\node (r2) at($(r1)+(4.2,0)$) {3}
    child {
    node {1} 
    child { node {2} }
    child { node {7} }
} 
child[cut,sibling distance=1.5cm] {
    node[norm] {5}
};

\node (r3) at($(r2)+(4,0)$) {3}
    child[cut,sibling distance=1.5cm] {
    node[norm] {1} 
    child[norm] { node {2} }
    child[norm] { node {7} }
}
child {
    node {5}
};

%\node (r2) at (3,0)  {3}
%    child {
%    node (c1) {1} 
%    child { node {2} }
%    child { node {7} }
%};
%
%\node (r3) at($(1,0)+(c1)$) {5};
%
%\draw[dashed] (r2) -- (r3);
%
%\node (s2) at(8,0) {1}
%    child { node {2} }
%    child { node {7} };
%
%
%\node (s3) at(10,0) {3}
%	child {
%	node {5}
%	};
%
%\draw[dashed] (s2) -- (s3);

\end{tikzpicture}



==> treelet1.tikz <==
%\begin{tikzpicture}
%\Tree
%[.a     
%    [.b ]
%    [.c 
%    \edge[blank]; \node[blank]{};
%    \edge[]; [.d
%             \edge[]; {e}
%             \edge[blank]; \node[blank]{};
%         ]
%    ]
%]
%\end{tikzpicture}

\begin{tikzpicture}[level distance=0.6cm,
sibling distance=1cm, minimum size=11pt,inner sep=1.5,outer sep=0,
level 1/.style={sibling distance=0.9cm, minimum size=12pt,outer sep=0},
level 2/.style={sibling distance=0.9cm, minimum size=12pt,outer sep=0}]

\tikzstyle{every node}=[circle,draw,minimum size=5pt]
%\tikzstyle{tree node}=[circle,draw,minimum size=5pt]

\node (Root)  {3}
    child {
    node {1} 
    child { node {2} }
    child { node {7} }
}
child {
    node {5}
%    child { node {6} }
};
\end{tikzpicture}
\hspace*{5pt}
\begin{tikzpicture}
\matrix[matrix of nodes,row sep=0mm,set common column={1,...,16}{nodes={rectangle,draw,minimum width=1em,inner sep=2.8pt}}] (O)
{
1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 &    1 & 0 & 1 & 0 & 1 & 1 & 1 & 0\\
};
\draw[<->](-2.9,-0.4) -- node[below] {$s_{T}$} (-0.1,-0.4);
\draw[<->](0.1,-0.4) -- node[below] {$s_C$} (2.9,-0.4);
\end{tikzpicture}



==> vlc.tikz <==
\begin{tikzpicture}
\matrix[matrix of nodes,row sep=0mm,set common column={1,2,3}{nodes={rectangle,draw,minimum width=1em,inner sep=2.8pt,minimum height=15pt}}] (O)
{
\hspace*{19pt}$\tc$\hspace*{18pt} & \;\;\,$\ell$\phantom{$\tc$}\!\! & \hspace*{60pt} $c(\tc,v)$ \hspace*{60pt}\\
};
\draw[<->](-4.2,-0.4) -- node[below] {$11$ bits} (-2.35,-0.4);
\draw[<->](-2.3,-0.4) -- node[below] {$5$ bits} (-1.5,-0.4);
\draw[<->](-1.45,-0.4) -- node[below] {$8 \ell$ bits} (4.2,-0.4);
\end{tikzpicture}


